Search for TeV Scale Physics in Heavy Flavour Decays

The subject of heavy flavour decays as probes for physics at and beyond the TeV scale is covered from the experimental perspective. Emphasis is placed on the more traditional Beyond the Standard Model topics that have potential for impact in the early LHC era, and in anticipation of the B factory upgrade(s). The aim is to explain the physics, without getting too involved in the details, whether experimental or theoretical, to give the interested nonexpert a perspective on the Flavour/TeV link. We cover the forefront topics of $CP$ violation in $b\to s$ transitions involving penguin and box diagrams, and probes of charged Higgs, right-handed and scalar interactions. We touch briefly on $\Upsilon$ decay, $D^0$ mixing, rare $K$ decays, and lepton flavor violating probes in $\tau$ decay. Our own phemonenology work is often used for illustration.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

